Sparse estimation of parameter support sets for generalized vector autoregressions by resampling and model aggregation

The central problem we address in this work is estimation of the parameter support set S, the set of indices corresponding to nonzero parameters, in the context of a sparse parametric likelihood model for discrete multivariate time series. We develop an algorithm that performs the estimation by aggregating support sets obtained by applying the LASSO to data subsamples. Our approach is to identify several candidate models and estimate S by selecting common parameters, thus "aggregating" candidate models. While our method is broadly applicable to any selection problem, we focus on the generalized vector autoregressive (GVAR) model class, and particularly the Poisson case, emphasizing applications in network recovery from discrete multivariate time series. We propose benchmark methods based on the LASSO, develop simulation strategies for GVAR processes, and present empirical results demonstrating the superior performance of our method. Additionally, we present an application estimating ecological interaction networks from paleoclimatology data.

==> figures/fig-gvar-graph.tex <==
\begin{multicols}{2}

\centering
\begin{tikzpicture}
		    \tikzstyle{main} = [circle, 
		        minimum size = 12mm, 
		        line width = 0.4mm, 
		        draw=black!80,
		        node distance = 16mm]
		    \tikzstyle{empty} = [circle, 
		        minimum size = 12mm, 
		        line width = 0mm, 
		        draw=none,
		        node distance = 16mm]
		        
		    \node[main, fill = white!100] at (-3, 2) (1c) {$X_{t-2,1}$};
		    \node[main, fill = white!100] at (-3, 1) (2c) {$X_{t-2,2}$};
		    \node[empty, fill = none] at (-3, 0) (nc) {$\vdots$};
		    \node[main, fill = white!100] at (-3, -1.25) (Mc) {$X_{t-2,M}$};
		    \node[empty, fill = none] at (-3, -3) (cL) {$X_{t - 2}$};
		    
		    \node[main, fill = white!100] at (0, 2) (1a) {$X_{t-1,1}$};
		    \node[main, fill = white!100] at (0, 1) (2a) {$X_{t-1,2}$};
		    \node[empty, fill = none] at (0, 0) (na) {$\vdots$};
		    \node[main, fill = white!100] at (0, -1.25) (Ma) {$X_{t-1,M}$};
		    \node[empty, fill = none] at (0, -3) (aL) {$X_{t - 1}$};
		    
		    \node[main, fill = white!100] at (3, 2) (1b) {$X_{t,1}$};
		    \node[main, fill = white!100] at (3, 1) (2b) {$X_{t,2}$};
		    \node[empty, fill = none] at (3, 0) (nb) {$\vdots$};
		    \node[main, fill = white!100] at (3, -1.25) (Mb) {$X_{t,M}$};
		    \node[empty, fill = none] at (3, -3) (bL) {$X_t$};
		  		    
		    \node[empty, fill = none] at (-4.5, 2) (p1) {$\cdots$};
		    \node[empty, fill = none] at (-4.5, 1) (p2) {$\cdots$};
		    \node[empty, fill = none] at (-4.5, -1.25) (pM) {$\cdots$};
		    
		    \draw[->,  line width = 0.4mm] (1a) -- (2b) node[near start, above, sloped] {$a_{21}$};
		    \draw[->, line width = 0.4mm] (2a) -- (Mb) node[near start, above, sloped] {$a_{M2}$};
		    \draw[->, line width = 0.4mm] (Ma) -- (2b) node[near start, below, sloped] {$a_{2M}$};
		    
            \draw[->,  line width = 0.4mm] (1c) -- (2a) node[near start, above, sloped] {$a_{21}$};
		    \draw[->, line width = 0.4mm] (2c) -- (Ma) node[near start, above, sloped] {$a_{M2}$};
		    \draw[->, line width = 0.4mm] (Mc) -- (2a) node[near start, below, sloped] {$a_{2M}$};
		    
\end{tikzpicture}
\columnbreak
\null\vfill
\begin{equation*}
    A = \left(\begin{array}{cccc}
         {0} &{0} &\cdots &{0} \\
         a_{21} &{0} &\cdots &a_{2M} \\
         \vdots &\vdots &\ddots &\vdots \\
         {0} &a_{M2} &\cdots &{0} \\
    \end{array}\right)
\end{equation*}
\null\vfill
\end{multicols}

% \begin{tikzpicture}
% 		    \tikzstyle{main} = [circle, 
% 		        minimum size = 12mm, 
% 		        line width = 0.4mm, 
% 		        draw=black!80,
% 		        node distance = 16mm]
% 		    \tikzstyle{empty} = [circle, 
% 		        minimum size = 12mm, 
% 		        line width = 0mm, 
% 		        draw=none,
% 		        node distance = 16mm]
% 		    \node[main, fill = white!100] at (0, -2) (1b) {$X_{1}$};
% 		    \node[main, fill = white!100] at (2, 0) (2b) {$X_{2}$};
% 		    \node[main, fill = white!100] at (-2, 0) (Mb) {$X_{M}$};
% 		    \draw[->, line width = 0.4mm] (1b) -- (2b) node[near start, above, sloped] {$a_{2, 1}$};
% 		    \draw[->, line width = 0.4mm] (2b) to[bend right] (Mb) node[very near start, above, sloped] {$a_{M, 2}$};
% 		    \draw[->, line width = 0.4mm] (Mb) to[bend right] (2b) node[very near start, below, sloped] {$a_{2, M}$};
% \end{tikzpicture}


==> figures/fig-method-diagram.tex <==
\begin{tikzpicture}[node distance = 4.5cm]

\tikzstyle{data} = [rectangle split,
                rectangle split horizontal,
                rectangle split parts = 8,
                rectangle split part fill = {orange!30, orange!30!blue!20, white, red!30, red!30!blue!20, white, yellow!30, yellow!30!blue!20},
                minimum height = 1cm,
                thick,
                draw = black,
                align = center]
  
\tikzstyle{sample} = [rectangle,
                    minimum height = 1cm,
                    minimum width = 4.25cm,
                    thick,
                    draw = black,
                    align = center]

\tikzstyle{splitsample1} = [rectangle split, 
                      rectangle split horizontal,
                      rectangle split parts=2, 
                      thick,
                      draw=black, 
                      align=center,
                      minimum height = 1cm,
                      rectangle split part fill = {red!30, red!30!blue!30}]

\tikzstyle{splitsample2} = [rectangle split, 
                      rectangle split horizontal,
                      rectangle split parts=2, 
                      thick,
                      draw=black, 
                      align=center,
                      minimum height = 1cm,
                      rectangle split part fill = {orange!30, orange!30!blue!30}]
                      
\tikzstyle{splitsampleB} = [rectangle split, 
                      rectangle split horizontal,
                      rectangle split parts=2, 
                      thick,
                      draw=black, 
                      align=center,
                      minimum height = 1cm,
                      rectangle split part fill = {yellow!30, yellow!30!blue!30}]

\tikzstyle{emptyrec} = [rectangle, 
		        minimum height = 1cm, 
		        minimum width = 1cm,
		        line width = 0mm, 
		        draw=none,
		        text centered]
		        
\tikzstyle{outnode1} = [circle,
                thick,
                draw = black,
                align = center,
                fill = red!30]
                
\tikzstyle{outnode2} = [circle,
                thick,
                draw = black,
                align = center,
                fill = orange!30]
                
\tikzstyle{outnodeB} = [circle,
                thick,
                draw = black,
                align = center,
                fill = yellow!30]

 \node (data) [data, label = above:data $x$] {
        \nodepart[text width = 0.5cm]{one}
        \nodepart[text width = 0.25cm]{two}
        \nodepart[text width = 0.3cm]{three}
        \nodepart[text width = 0.5cm]{four}
        \nodepart[text width = 0.2cm]{five}
        \nodepart[text width = 1.5cm]{six}
        \nodepart[text width = 1cm]{seven}
        \nodepart[text width = 0.8cm]{eight}};
        

    \node (samp1) [splitsample1,
        below of = data, 
        yshift = 3cm,
        xshift = -5cm] {
        \nodepart[text width = 2cm]{one} $x^{*}_{11}$ train
        \nodepart[text width = 1.75cm]{two} $x^{*}_{12}$ test};

        
        \node (est11) [emptyrec, 
                below of = samp1, 
                yshift = 3.25cm, 
                xshift = -1.2cm,
                scale = 0.7] {
            $\hat{S}\left(\lambda_1; \textcolor{red!70}{x^{*}_{11}}\right)$};
 
        \node (mle11) [emptyrec, 
                right of = est11,
                xshift = -2.95cm,
                scale = 0.7] {
            $\hat{\beta}\left(\cdot\; ; \textcolor{red!70}{x^{*}_{11}}\right)$};
              
              
        \node (err11) [emptyrec, 
                right of = mle11,
                xshift = -3.02cm,
                scale = 0.7] {
            $e\left(\cdot\; ; \textcolor{red!70!blue!70}{x^{*}_{12}}\right)$};
            
        \draw [->, thick] ($(samp1.south west)!0.05!(samp1.south)$) |- (est11.west);
        \draw [->, thick] (est11) -- (mle11);
        \draw [->, thick] (mle11) -- (err11);
        
        \node (est12) [emptyrec, 
                below of = est11,
                yshift = 3.75cm,
                scale = 0.7] {
            $\hat{S}\left(\lambda_2; \textcolor{red!70}{x^{*}_{11}}\right)$};

        \node (mle12) [emptyrec, 
                right of = est12,
                xshift = -2.95cm,
                scale = 0.7] {
            $\hat{\beta}\left(\cdot\; ; \textcolor{red!70}{x^{*}_{11}}\right)$};
            
        \node (err12) [emptyrec, 
                right of = mle12,
                xshift = -3.02cm,
                scale = 0.7] {
            $e\left(\cdot\; ; \textcolor{red!70!blue!70}{x^{*}_{12}}\right)$};
 
        \draw [->, thick] ($(samp1.south west)!0.05!(samp1.south)$) |- (est12.west);
        \draw [->, thick] (est12) -- (mle12);
        \draw [->, thick] (mle12) -- (err12);
        
        \node (estdots1) [emptyrec, 
                below of = est12, 
                yshift = 4cm, 
                scale = 0.7] {
            $\vdots$};
        \node (mledots1) [emptyrec, 
                below of = mle12, 
                yshift = 4cm, 
                scale = 0.7] {
            $\vdots$};
        \node (errdots1) [emptyrec, 
                below of = err12, 
                yshift = 4cm, 
                scale = 0.7] {
            $\vdots$};
            
        \node (est1K) [emptyrec, 
                below of = estdots1,
                yshift = 3.75cm,
                scale = 0.7] {
            $\hat{S}\left(\lambda_K; \textcolor{red!70}{x^{*}_{11}}\right)$};

        \node (mle1K) [emptyrec, 
                right of = est1K,
                xshift = -2.95cm,
                scale = 0.7] {
            $\hat{\beta}\left(\cdot\; ; \textcolor{red!70}{x^{*}_{11}}\right)$};
            
        \node (err1K) [emptyrec, 
                right of = mle1K,
                xshift = -3.02cm,
                scale = 0.7] {
            $e\left(\cdot\; ; \textcolor{red!70!blue!70}{x^{*}_{12}}\right)$};
 
        \draw [->, thick] ($(samp1.south west)!0.05!(samp1.south)$) |- (est1K.west);
        \draw [->, thick] (est1K) -- (mle1K);
        \draw [->, thick] (mle1K) -- (err1K);
        
        \draw [decorate,
        decoration={brace, mirror, amplitude = 3pt, raise = 0pt},
        thick]
        (err1K.south west) -- (err1K.south east);
        
        \node (out1) [outnode1,
                below of = err1K,
                yshift = 3cm,
                xshift = 0cm,
                scale = 0.8] {
                $\hat{S}^*_1$};
                    
        \draw [->, thick] (err1K) + (0, -0.45cm) -- node[anchor = west, scale = 0.7] {min} (out1);
 
    \node (samp2) [splitsample2, right of = samp1, xshift = 0.2cm] {
        \nodepart[text width = 2cm]{one} $x^{*}_{21}$ train
        \nodepart[text width = 1.75cm]{two} $x^{*}_{22}$ test};
        
    \node (est21) [emptyrec, 
                below of = samp2, 
                yshift = 3.25cm, 
                xshift = -1.2cm,
                scale = 0.7] {
            $\hat{S}\left(\lambda_1; \textcolor{orange!70}{x^{*}_{21}}\right)$};
 
        \node (mle21) [emptyrec, 
                right of = est21,
                xshift = -2.95cm,
                scale = 0.7] {
            $\hat{\beta}\left(\cdot\; ; \textcolor{orange!70}{x^{*}_{21}}\right)$};
              
              
        \node (err21) [emptyrec, 
                right of = mle21,
                xshift = -3.02cm,
                scale = 0.7] {
            $e\left(\cdot\; ; \textcolor{orange!70!blue!70}{x^{*}_{22}}\right)$};
            
        \draw [->, thick] ($(samp2.south west)!0.05!(samp2.south)$) |- (est21.west);
        \draw [->, thick] (est21) -- (mle21);
        \draw [->, thick] (mle21) -- (err21);
        
        \node (est22) [emptyrec, 
                below of = est21,
                yshift = 3.75cm,
                scale = 0.7] {
            $\hat{S}\left(\lambda_2; \textcolor{orange!70}{x^{*}_{21}}\right)$};

        \node (mle22) [emptyrec, 
                right of = est22,
                xshift = -2.95cm,
                scale = 0.7] {
            $\hat{\beta}\left(\cdot\; ; \textcolor{orange!70}{x^{*}_{21}}\right)$};
            
        \node (err22) [emptyrec, 
                right of = mle22,
                xshift = -3.02cm,
                scale = 0.7] {
            $e\left(\cdot\; ; \textcolor{orange!70!blue!70}{x^{*}_{22}}\right)$};
 
        \draw [->, thick] ($(samp2.south west)!0.05!(samp2.south)$) |- (est22.west);
        \draw [->, thick] (est22) -- (mle22);
        \draw [->, thick] (mle22) -- (err22);
        
        \node (estdots2) [emptyrec, 
                below of = est22, 
                yshift = 4cm, 
                scale = 0.7] {
            $\vdots$};
        \node (mledots2) [emptyrec, 
                below of = mle22, 
                yshift = 4cm, 
                scale = 0.7] {
            $\vdots$};
        \node (errdots2) [emptyrec, 
                below of = err22, 
                yshift = 4cm, 
                scale = 0.7] {
            $\vdots$};
            
        \node (est2K) [emptyrec, 
                below of = estdots2,
                yshift = 3.75cm,
                scale = 0.7] {
            $\hat{S}\left(\lambda_K; \textcolor{orange!70}{x^{*}_{21}}\right)$};

        \node (mle2K) [emptyrec, 
                right of = est2K,
                xshift = -2.95cm,
                scale = 0.7] {
            $\hat{\beta}\left(\cdot\; ; \textcolor{orange!70}{x^{*}_{21}}\right)$};
            
        \node (err2K) [emptyrec, 
                right of = mle2K,
                xshift = -3.02cm,
                scale = 0.7] {
            $e\left(\cdot\; ; \textcolor{orange!70!blue!70}{x^{*}_{22}}\right)$};
 
        \draw [->, thick] ($(samp2.south west)!0.05!(samp2.south)$) |- (est2K.west);
        \draw [->, thick] (est2K) -- (mle2K);
        \draw [->, thick] (mle2K) -- (err2K);
        
        \draw [decorate,
        decoration={brace, mirror, amplitude = 3pt, raise = 0pt},
        thick]
        (err2K.south west) -- (err2K.south east);
        
        \node (out2) [outnode2,
                below of = err2K,
                yshift = 3cm,
                xshift = 0cm,
                scale = 0.8] {
                $\hat{S}^*_2$};
                    
        \draw [->, thick] (err2K) + (0, -0.45cm) -- node[anchor = west, scale = 0.7] {min} (out2);
 
        
    \node (dots) [emptyrec, right of = samp2, xshift = -1.85cm] {$\cdots$};
    
    \node (sampB) [splitsampleB, right of = dots, xshift = -1.9cm] {
        \nodepart[text width = 2cm]{one} $x^{*}_{J1}$ train
        \nodepart[text width = 1.75cm]{two} $x^{*}_{J2}$ test};
        
    \node (estB1) [emptyrec, 
                below of = sampB, 
                yshift = 3.25cm, 
                xshift = -1.2cm,
                scale = 0.7] {
            $\hat{S}\left(\lambda_1; \textcolor{yellow!70!black!60}{x^{*}_{J1}}\right)$};
 
        \node (mleB1) [emptyrec, 
                right of = estB1,
                xshift = -2.95cm,
                scale = 0.7] {
            $\hat{\beta}\left(\cdot\; ; \textcolor{yellow!70!black!60}{x^{*}_{J1}}\right)$};
              
              
        \node (errB1) [emptyrec, 
                right of = mleB1,
                xshift = -3.02cm,
                scale = 0.7] {
            $e\left(\cdot\; ; \textcolor{yellow!70!blue!70}{x^{*}_{J2}}\right)$};
            
        \draw [->, thick] ($(sampB.south west)!0.05!(sampB.south)$) |- (estB1.west);
        \draw [->, thick] (estB1) -- (mleB1);
        \draw [->, thick] (mleB1) -- (errB1);
        
        \node (estB2) [emptyrec, 
                below of = estB1,
                yshift = 3.75cm,
                scale = 0.7] {
            $\hat{S}\left(\lambda_2; \textcolor{yellow!70!black!60}{x^{*}_{J1}}\right)$};

        \node (mleB2) [emptyrec, 
                right of = estB2,
                xshift = -2.95cm,
                scale = 0.7] {
            $\hat{\beta}\left(\cdot\; ; \textcolor{yellow!70!black!60}{x^{*}_{J1}}\right)$};
            
        \node (errB2) [emptyrec, 
                right of = mleB2,
                xshift = -3.02cm,
                scale = 0.7] {
            $e\left(\cdot\; ; \textcolor{yellow!70!blue!70}{x^{*}_{J2}}\right)$};
 
        \draw [->, thick] ($(sampB.south west)!0.05!(sampB.south)$) |- (estB2.west);
        \draw [->, thick] (estB2) -- (mleB2);
        \draw [->, thick] (mleB2) -- (errB2);
        
        \node (estdotsB) [emptyrec, 
                below of = estB2, 
                yshift = 4cm, 
                scale = 0.7] {
            $\vdots$};
        \node (mledotsB) [emptyrec, 
                below of = mleB2, 
                yshift = 4cm, 
                scale = 0.7] {
            $\vdots$};
        \node (errdotsB) [emptyrec, 
                below of = errB2, 
                yshift = 4cm, 
                scale = 0.7] {
            $\vdots$};
            
        \node (estBK) [emptyrec, 
                below of = estdotsB,
                yshift = 3.75cm,
                scale = 0.7] {
            $\hat{S}\left(\lambda_K; \textcolor{yellow!70!black!60}{x^{*}_{J1}}\right)$};

        \node (mleBK) [emptyrec, 
                right of = estBK,
                xshift = -2.95cm,
                scale = 0.7] {
            $\hat{\beta}\left(\cdot\; ; \textcolor{yellow!70!black!60}{x^{*}_{J1}}\right)$};
            
        \node (errBK) [emptyrec, 
                right of = mleBK,
                xshift = -3.02cm,
                scale = 0.7] {
            $e\left(\cdot\; ; \textcolor{yellow!70!blue!70}{x^{*}_{J2}}\right)$};
 
        \draw [->, thick] ($(sampB.south west)!0.05!(sampB.south)$) |- (estBK.west);
        \draw [->, thick] (estBK) -- (mleBK);
        \draw [->, thick] (mleBK) -- (errBK);
        
        \draw [decorate,
        decoration={brace, mirror, amplitude = 3pt, raise = 0pt},
        thick]
        (errBK.south west) -- (errBK.south east);
        
        \node (outB) [outnodeB,
                below of = errBK,
                yshift = 3cm,
                xshift = 0cm,
                scale = 0.8] {
                $\hat{S}^*_J$};
                    
        \draw [->, thick] (errBK) + (0, -0.45cm) -- node[anchor = west, scale = 0.7] {min} (outB);
        
    \node (out) [emptyrec,
        below of = out2,
        yshift = 3.25cm,
        xshift = 0cm] {
        $\hat{S}^* = \left\{i: 
        \frac{1}{J}\sum_{j = 1}^J \mathbf{1}\{i \in \hat{S}^*_j \} \geq \gamma
        \right\}$
        };
	
	\draw [->, thick] (out1) -- (out.north west);
	\draw [->, thick] (out2) -- (out.north);
	\draw [->, thick] (outB) -- (out.north east);
\end{tikzpicture}

% $\hat{S}^*$ is the set of elements appearing in at least $(100\times\gamma)$\% of the estimated support sets $\hat{S}^*_1, \dots, \hat{S}^*_B$.
